Surface pole bracket polynomials of virtual knots and twisted knots

Dye and Kauffman defined surface bracket polynomials for virtual links by use of surface states, and found a relationship between the surface states and the minimal genus of a surface in which a virtual link diagram is realized. They and Miyazawa independently defined a multivariable polynomial invariant of virtual links. This invariant is deeply related to the surface states. In this paper, we introduce the notion of surface pole bracket polynomials for link diagrams in closed surfaces, as a generalization of surface bracket polynomials by Dye and Kauffman. The polynomials induce the invariant of twisted links defined by the author before as a generalization of Dye, Kauffman and Miyazawa's polynomial invariant. Furthermore we discuss a relationship between curves in surface pole states and variables of the polynomial invariant.

==> naoko15Fg.tex <==
\makeatletter
%%% 点線の円弧を描く例
\def\dottedarc{\@testopt\@dottedarc{25}}
\def\@dottedarc[#1]#2#3#4{%
%%% #1: number of dots (> 1), #2: radius
%%% #3: start angle, #4: stop angle (#4 > #3)
   \count@#1\relax
   \ifnum \count@<\tw@ \count@\tw@ \fi
   \@tempcnta\z@
   \@tempcntb\count@ \advance\@tempcntb\m@ne
   \@tempdima#3\p@ \@tempdimb#4\p@
   \dimen@\@tempdimb \advance\dimen@-\@tempdima
   \ifdim\dimen@>360\p@
       \@tempdimb\@tempdima
       \advance\@tempdimb 360\p@
   \fi
   \@whilenum\@tempcnta<\count@\do{%
      \dimen@\@tempdimb \advance\dimen@-\@tempdima
      \divide\dimen@\count@ \multiply\dimen@\@tempcnta
      \advance\dimen@\@tempdima
      \edef\@tempa{%
         \noexpand\CalculateSin{\strip@pt\dimen@}%
         \noexpand\CalculateCos{\strip@pt\dimen@}%
         \dimen@#2\p@
         \dimen@ii\noexpand\UseSin{\strip@pt\dimen@}\dimen@
         \dimen@\noexpand\UseCos{\strip@pt\dimen@}\dimen@}%
      \@tempa
      \edef\@tempa{\noexpand\put(\strip@pt\dimen@,\strip@pt\dimen@ii)}%
      \@tempa{\unitlength\p@\circle*{1}}%
      \advance\@tempcnta\@ne}}
%%%%%%%%%%%%%%%%%%%%%
\def\dashedarc{\@testopt\@dashedarc{}}
\def\@dashedarc[#1]#2#3#4{%
%%% #1: 破線の形式の指定: L または L,B の形式
%%%     ただし，L は実線部分の長さ，B は空白部分の長さ
%%%     （ともに \unitlength を単位とする正の実数値）で，
%%%     単に L のみを与えた場合には L = B として扱い，
%%%     オプション引数 #1 を与えない場合には L = B = 5 として扱います．
%%% #2: 直径，#3: 開始角，#4: 終了角（#4 > #3）
   \edef\@tempa{\zap@space#1 \@empty}%
   \expandafter\@dashedarc@set@pattern\@tempa,,\@nil{#2}%
   \dimen@ii#4\p@
   \dimen@\dimen@ii
   \advance\dimen@-#3\p@
   \ifdim\dimen@>6.2831853\p@%%% 1 回転を超える場合
      \dimen@ii#3\p@
      \advance\dimen@ii 6.2831853\p@
   \fi
   %%% この時点で \dimen@ii = 破線の円弧全体の終了角
   %%% 以下のループ処理の間，\dimen@    = 実線部分の小円弧の開始角
   %%%                       \@tempdimc = 実線部分の小円弧の終了角
   \dimen@#3\p@
   \@tempdimc\dimen@ \advance\@tempdimc\@tempdima
   \@whiledim\dimen@<\dimen@ii\do{%
      \ifdim\@tempdimc>\dimen@ii \@tempdimc\dimen@ii \fi
      \edef\@tempa{\noexpand\arc{#2}{\strip@pt\dimen@}{\strip@pt\@tempdimc}}%
      \begingroup
      \@tempa%%% 小円弧の出力
             %%% \arc も \@tempdima, \@tempdimb を用いているので（cf. eepic.sty），
             %%% \arc による \@tempdima, \@tempdimb の変更をグループ内に
             %%% 閉じ込めます．もちろん，\dashedarc の処理に用いる各種の寸法
             %%% （あるいは実数）を保存するための専用の \dimen レジスタを
             %%% 割り当てて，それを用いるようにすると，内部処理で用いた
             %%% \arc をグループ内に閉じ込めるようなことをしなくても済みます．
      \endgroup
      %%% 各パラメータを次の小円弧に対応する値に更新
      \advance\dimen@\@tempdimb
      \advance\@tempdimc\@tempdimb}}
\def\@dashedarc@set@pattern#1,#2,#3\@nil#4{%%% #4: 直径
   %%% \@tempa: 実線部分の小円弧の長さ（\unitlength 単位の数値）
   %%%          または 空文字列
   \def\@tempa{#1}%
   %%% \@tempb: 空白部分の長さ（\unitlength 単位の数値）または 空文字列
   \def\@tempb{#2}%
   \ifx\@tempa\@empty \def\@tempa{5}\fi
   \ifx\@tempb\@empty \let\@tempb\@tempa \fi
   \@tempdima\@tempa\unitlength
   \ifdim\@tempdima>\z@\else \@tempdima=5\unitlength \fi
   \@tempdimb\@tempb\unitlength
   \ifdim\@tempdimb>\z@\else \@tempdimb=5\unitlength \fi
   \advance\@tempdimb\@tempdima
   \dimen@#4\unitlength
   \ifdim\dimen@>\p@\else \dimen@=\p@ \fi%%% ゼロ除算の回避
   %%% 数値オーバーフローの回避（(*) までの部分）
   %%% “分子が 64 未満となるように分母・分子を 2 で割り続ける”処理
   \ifdim\@tempdima>\@tempdimb \dimen@ii\@tempdima
   \else                       \dimen@ii\@tempdimb
   \fi
   \@whiledim\dimen@ii>63.99\p@\do{%
      \divide\@tempdima\tw@%%% \tw@ = 2
      \divide\@tempdimb\tw@
      \divide\dimen@\tw@
      \divide\dimen@ii\tw@}%%% (*)
   \multiply\@tempdima\@cclvi%%% \@cclvi = 256
   \multiply\@tempdimb\@cclvi
   \divide\dimen@ 512\relax%%% 直径から半径に換算したのち 1/256 倍
   \divide\@tempdima\dimen@%%% \@tempdima = 実線部分の小円弧の中心角
   \divide\@tempdimb\dimen@%%% \@tempdimb = ある小円弧から次の小円弧までの回転角
   \ifdim\@tempdimb>\z@\else \@tempdimb=1sp \fi}
%%% \@tempdima = x [pt], \dimen@ = y [pt] = 65536y [sp] のとき
%%% 単純に \divide\@tempdima\dimen@ とすると計算後の \@tempdima の値は
%%% x/(65536y) [pt] となります．これを 65536 倍すれば x/y [pt] が得られるので，
%%% ここでは分子を 256 倍にし，分母を 1/256 にしたのち，除算を実行しています．
%%% picture 環境の中で用いる数値の計算ではこの程度でもいいでしょうが，
%%% 正確な計算を行いたい場合にはもちろん，もっとまじめな方法で
%%% 除算を行うことになります（cf. 『LaTeX 自由自在』4.3.3 項）．

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%Reidemeister moves%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% R move 1%%%%%%
\def\rmoveio#1#2{%#2=2 oriented #2=1 non-oriented
\setlength{\unitlength}{#1}
\begin{picture}(50,30)
\put(5,0){\line(0,1){30}}

{\allinethickness{.8pt}
\put(10,15){\vector(1,0){15}}
\put(25,15){\vector(-1,0){15}}}

\qbezier(30,0)(30,20)(45,20)
\qbezier(45,20)(50,20)(50,15)
\qbezier(50,15)(50,10)(45,10)
\qbezier(45,10)(40,10)(36,14)
\qbezier(33,17)(30,25)(30,30)

\ifnum#2=2
\put(3,28){\path(0,0)(2,2)(4,0)}
\put(28,28){\path(0,0)(2,2)(4,0)}
\put(38,15){\makebox{${\Huge c_{1}}$}}
\fi

\end{picture}
}

%%% R move 2%%%%%%
\def\rmoveiio#1#2{%#2=2 oriented #2=1 non-oriented #2=3 cohearent oriented
\setlength{\unitlength}{#1}
\begin{picture}(60,40)
\put(5,0){\line(0,1){40}}
\put(15,0){\line(0,1){40}}

{\allinethickness{.8pt}
\put(20,20){\vector(1,0){15}}
\put(35,20){\vector(-1,0){15}}}

\qbezier(40,0)(42,1)(47,5)
\qbezier(50,8)(68,20)(50,32)
\qbezier(47,35)(42,39)(40,40)

\qbezier(60,0)(20,20)(60,40)

\ifnum#2=2
\put(2,37){\path(0,0)(3,3)(6,0)}
\put(12,37){\path(0,0)(3,3)(6,0)}
\put(40,37){\path(0,0)(0,3)(3,3)}
\put(60,37){\path(0,0)(0,3)(-3,3)}
\put(47,25){\makebox{${\Huge c_{1}}$}}
\put(47,13){\makebox{${\Huge c_{2}}$}}
\fi

\ifnum#2=3
\put(2,2){\path(0,0)(3,-3)(6,0)}
\put(12,37){\path(0,0)(3,3)(6,0)}
\put(40,3){\path(0,0)(0,-3)(3,-3)}
\put(60,37){\path(0,0)(0,3)(-3,3)}
\put(47,25){\makebox{${\Huge c_{1}}$}}
\put(47,13){\makebox{${\Huge c_{2}}$}}
\fi


\end{picture}
}
%%% R move 3%%%%%%
\def\rmoveiiio#1#2{%#2=2 oriented #2=1 non-oriented #2=3 cohearent oriented
\setlength{\unitlength}{#1}
\begin{picture}(75,30)
\put(0,0){\line(1,1){15}}
\qbezier(15,15)(20,20)(20,30)

\put(10,0){\line(-1,1){4}}
\qbezier(4,6)(-5,15)(5,25)
\put(5,25){\line(1,1){5}}

\qbezier(20,0)(20,10)(16,14)
\put(14,16){\line(-1,1){8}}
\put(4,26){\line(-1,1){4}}

{\allinethickness{.8pt}
\put(30,15){\vector(1,0){10}}
\put(40,15){\vector(-1,0){10}}}

\qbezier(50,0)(50,10)(55,15)
\put(55,15){\line(1,1){15}}

\put(60,0){\line(1,1){5}}
\qbezier(65,5)(75,15)(66,24)
\put(64,26){\line(-1,1){4}}

\put(70,0){\line(-1,1){4}}
\put(64,6){\line(-1,1){8}}
\qbezier(54,16)(50,20)(50,30)



\ifnum#2=2
\put(0,27){\path(0,0)(0,3)(3,3)}
\put(7,30){\path(0,0)(3,0)(3,-3)}
\put(17,27){\path(0,0)(3,3)(6,0)}

\put(10,23){\makebox{${\Huge c_{1}}$}}
\put(10,3){\makebox{${\Huge c_{2}}$}}
\put(20,13){\makebox{${\Huge c_{3}}$}}

\put(47,27){\path(0,0)(3,3)(6,0)}
\put(60,27){\path(0,0)(0,3)(3,3)}
\put(67,30){\path(0,0)(3,0)(3,-3)}

\put(70,23){\makebox{${\Huge c'_{2}}$}}
\put(70,3){\makebox{${\Huge c'_{1}}$}}
\put(60,13){\makebox{${\Huge c'_{3}}$}}
\fi




\end{picture}
}

%%% R V move 1%%%%%%
\def\rmovevio#1#2{%#2=2 oriented #2=1 non-oriented
\setlength{\unitlength}{#1}
\begin{picture}(50,30)
\put(5,0){\line(0,1){30}}

{\allinethickness{.8pt}
\put(10,15){\vector(1,0){15}}
\put(25,15){\vector(-1,0){15}}}

\qbezier(30,0)(30,20)(45,20)
\qbezier(45,20)(50,20)(50,15)
\qbezier(50,15)(50,10)(45,10)
\qbezier(45,10)(30,10)(30,30)

\put(34,15){\circle{5}}

\ifnum#2=2
\put(3,28){\path(0,0)(2,2)(4,0)}
\put(28,28){\path(0,0)(2,2)(4,0)}
\put(38,15){\makebox{${\Huge c_{1}}$}}
\fi

\end{picture}
}

%%% R V move 2%%%%%%
\def\rmoveviio#1#2{%#2=2 oriented #2=1 non-oriented #2=3 cohearent oriented
\setlength{\unitlength}{#1}
\begin{picture}(60,40)
\put(5,0){\line(0,1){40}}
\put(15,0){\line(0,1){40}}

{\allinethickness{.8pt}
\put(20,20){\vector(1,0){15}}
\put(35,20){\vector(-1,0){15}}}

\qbezier(40,0)(80,20)(40,40)
\qbezier(60,0)(20,20)(60,40)
\put(50,6){\circle{5}}
\put(50,34){\circle{5}}

\ifnum#2=2
\put(2,37){\path(0,0)(3,3)(6,0)}
\put(12,37){\path(0,0)(3,3)(6,0)}
\put(40,37){\path(0,0)(0,3)(3,3)}
\put(60,37){\path(0,0)(0,3)(-3,3)}
\put(47,25){\makebox{${\Huge c_{1}}$}}
\put(47,13){\makebox{${\Huge c_{2}}$}}
\fi

\ifnum#2=3
\put(2,2){\path(0,0)(3,-3)(6,0)}
\put(12,37){\path(0,0)(3,3)(6,0)}
\put(40,3){\path(0,0)(0,-3)(3,-3)}
\put(60,37){\path(0,0)(0,3)(-3,3)}
\put(47,25){\makebox{${\Huge c_{1}}$}}
\put(47,13){\makebox{${\Huge c_{2}}$}}
\fi


\end{picture}
}


%%% R V move 3%%%%%%
\def\rmoveviiio#1#2{%#2=2 oriented #2=1 non-oriented #2=3 cohearent oriented
\setlength{\unitlength}{#1}
\begin{picture}(70,30)
\put(0,0){\line(1,1){15}}
\qbezier(15,15)(20,20)(20,30)

\put(10,0){\line(-1,1){5}}
\qbezier(5,5)(-5,15)(5,25)
\put(5,25){\line(1,1){5}}

\qbezier(20,0)(20,10)(15,15)
\put(15,15){\line(-1,1){15}}
%\put(4,26){\line(-1,1){4}}

\put(5,5){\circle{5}}
\put(15,15){\circle{5}}
\put(5,25){\circle{5}}

{\allinethickness{.8pt}
\put(30,15){\vector(1,0){10}}
\put(40,15){\vector(-1,0){10}}}

\qbezier(50,0)(50,10)(55,15)
\put(55,15){\line(1,1){15}}

\put(60,0){\line(1,1){5}}
\qbezier(65,5)(75,15)(65,25)
\put(65,25){\line(-1,1){5}}

\put(70,0){\line(-1,1){15}}
\qbezier(55,15)(50,20)(50,30)

\put(65,5){\circle{5}}
\put(55,15){\circle{5}}
\put(65,25){\circle{5}}


\ifnum#2=2
\put(0,27){\path(0,0)(0,3)(3,3)}
\put(7,30){\path(0,0)(3,0)(3,-3)}
\put(17,27){\path(0,0)(3,3)(6,0)}

\put(20,13){\makebox{${\Huge c_{1}}$}}

\put(47,27){\path(0,0)(3,3)(6,0)}
\put(60,27){\path(0,0)(0,3)(3,3)}
\put(67,30){\path(0,0)(3,0)(3,-3)}

\put(60,13){\makebox{${\Huge c'_{1}}$}}
\fi




\end{picture}
}

%%% R V move 4%%%%%%
\def\rmovevivo#1#2{%#2=2 oriented #2=1 non-oriented #2=3 cohearent oriented
\setlength{\unitlength}{#1}
\begin{picture}(70,30)
\put(0,0){\line(1,1){15}}
\qbezier(15,15)(20,20)(20,30)

\put(10,0){\line(-1,1){5}}
\qbezier(5,5)(-5,15)(5,25)
\put(5,25){\line(1,1){5}}

\qbezier(20,0)(20,10)(16,14)
\put(14,16){\line(-1,1){14}}
%\put(4,26){\line(-1,1){4}}

\put(5,5){\circle{5}}
\put(5,25){\circle{5}}

{\allinethickness{.8pt}
\put(30,15){\vector(1,0){10}}
\put(40,15){\vector(-1,0){10}}}

\qbezier(50,0)(50,10)(55,15)
\put(55,15){\line(1,1){15}}

\put(60,0){\line(1,1){5}}
\qbezier(65,5)(75,15)(65,25)
\put(65,25){\line(-1,1){5}}

\put(70,0){\line(-1,1){14}}
\qbezier(54,16)(50,20)(50,30)

\put(65,5){\circle{5}}
\put(65,25){\circle{5}}


\ifnum#2=2
\put(0,27){\path(0,0)(0,3)(3,3)}
\put(7,30){\path(0,0)(3,0)(3,-3)}
\put(17,27){\path(0,0)(3,3)(6,0)}

\put(20,13){\makebox{${\Huge c_{1}}$}}

\put(47,27){\path(0,0)(3,3)(6,0)}
\put(60,27){\path(0,0)(0,3)(3,3)}
\put(67,30){\path(0,0)(3,0)(3,-3)}

\put(60,13){\makebox{${\Huge c'_{1}}$}}
\fi

\end{picture}
}
%%%  twisted R move I  %%%%%
\def\rmoveti#1{
\setlength{\unitlength}{#1}
\begin{picture}(60,20)
\put(0,10){\line(1,0){20}}
\put(15,0){\line(0,1){20}}
\put(15,10){\circle{3}}
%\put(7,20){\circle*{1}} %vertex
{%\linethickness{2pt}
\put(7,7){\line(0,1){6}}} %bar
{\allinethickness{.8pt}
\put(25,10){\vector(1,0){10}}
\put(35,10){\vector(-1,0){10}}}

\put(40,10){\line(1,0){20}}
\put(45,0){\line(0,1){20}}
\put(45,10){\circle{3}}
%\put(50,20){\circle*{1}} %vertex
{%\linethickness{2pt}
\put(53,7){\line(0,1){6}}}%bar
\end{picture}
}

%%  twisted R move II %%%%
\def\rmovetiio#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,20)
\put(5,0){\line(0,1){20}}
%\put(5,17){\circle*{1}}%vertex
%\put(5,23){\circle*{1}}%vertex
{%\linethickness{2pt}
\put(2.,7){\line(1,0){6}} %bar
\put(2.,13){\line(1,0){6}} }%bar
{\allinethickness{.8pt}
\put(15,10){\vector(1,0){10}}
\put(25,10){\vector(-1,0){10}}}
\put(35,0){\line(0,1){20}}
\end{picture}
}

%%% R t move 3%%%%%%
\def\rmovetiiio#1#2{%#2=2 oriented #2=1 non-oriented #2=3 cohearent oriented
\setlength{\unitlength}{#1}
\begin{picture}(70,20)

\put(0,0){\line(1,1){20}}
\put(20,0){\line(-1,1){9}}
\put(9,11){\line(-1,1){9}}

\put(7,3){\line(-1,1){4}}
\put(13,3){\line(1,1){4}}
\put(3,13){\line(1,1){4}}
\put(17,13){\line(-1,1){4}}


{\allinethickness{.8pt}
\put(25,10){\vector(1,0){10}}
\put(35,10){\vector(-1,0){10}}}

\qbezier(40,5)(48,20)(54,11)
\qbezier(56, 9)(62,0)(70,15)

\qbezier(40,15)(48,0)(55,10)
\qbezier(55,10)(62,20)(70,5)


\put(43,10){\circle{5}}
\put(67,10){\circle{5}}


\ifnum#2=2
\put(0,17){\path(0,0)(0,3)(3,3)}
\put(17,20){\path(0,0)(3,0)(3,-3)}

\put(15,8){\makebox{${\Huge c_{1}}$}}

\put(40,12){\path(0,0)(0,3)(3,3)}
\put(67,15){\path(0,0)(3,0)(3,-3)}

\put(53,3){\makebox{${\Huge c'_{1}}$}}
\fi

\end{picture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%Example of abstract link diagram%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%  abstract  virtual cc ex    %%%%%
\def\absexcc#1{
\setlength{\unitlength}{#1}
\begin{picture}(70,40)
\qbezier(10,24)(1,32)(30,32)
\qbezier(30,32)(59,32)(52,25)
\put(52,25){\line(-1,-1){5}}
\qbezier(47,20)(45,18)(43,20)
\qbezier(43,20)(45,22)(47,20)
\qbezier(51,16)(59,8)(30,8)
\qbezier(30,8)(2,8)(10,16)
\qbezier(10,16)(15,11)(20,16)
\qbezier(20,16)(25,11)(30,16)
\put(30,16){\line(1,1){4}}
\qbezier(34,20)(35,21)(36,20)
\qbezier(36,20)(35,19)(34,20)
\qbezier(30,24)(25,28)(20,24)
\qbezier(20,24)(15,28)(10,24)

\qbezier(6,20)(-12,38)(30,38)
\qbezier(30,38)(72,38)(54,20)
\put(54,20){\line(-1,-1){4}}
\qbezier(50,16)(45,12)(40,16)
\qbezier(40,16)(35,12)(30,16)
\qbezier(26,20)(25,22)(24,20)
\qbezier(24,20)(25,18)(30,24)
\qbezier(30,24)(35,28)(40,24)
\qbezier(40,24)(45,28)(50,24)
\qbezier(54,20)(72,2)(30,2)
\qbezier(30,2)(-12,2)(6,20)

\qbezier(14,20)(15,22)(16,20)
\qbezier(14,20)(15,18)(16,20)

{\allinethickness{1pt}
\qbezier(8,22)(-5,35)(30,35)
\qbezier(30,35)(65,35)(52,22)
\qbezier(52,22)(45,12)(38,22)
\qbezier(38,22)(35,25)(32,22)
\qbezier(32,22)(25,12)(18,22)
\qbezier(18,22)(15,25)(12,22)
\qbezier(8,18)(-5,5)(30,5)
\qbezier(30,5)(65,5)(52,18)
%\put(52,18){\line(-1,1){4}}
\qbezier(48,22)(45,25)(42,22)
\qbezier(38,18)(35,15)(32,18)
%\put(32,18){\line(-1,1){4}}
\qbezier(28,22)(25,25)(22,22)
\qbezier(18,18)(15,15)(12,18)
\put(12,18){\line(-1,1){4}}
}

\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\abstwtexcc#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,45)
\qbezier(10,24)(1,32)(15,32)
\qbezier(25,32)(39,32)(30,24)
\put(15,32){\line(7,4){4}}\put(20,36){\line(8,3){6}}
%\put(15,32){\line(7,4){11}}
\put(25,32){\line(-7,4){11}}
%\put(52,25){\line(-1,-1){5}}
%\qbezier(47,20)(45,18)(43,20)
%\qbezier(43,20)(45,22)(47,20)
\qbezier(31,16)(39,8)(25,8)%
\qbezier(15,8)(2,8)(10,16)%
\put(15,8){\line(7,-4){11}}
%\put(25,8){\line(-7,-4){11}}
\put(25,8){\line(-7,-4){4}}\put(20,4){\line(-8,-3){6}}

\qbezier(10,16)(15,11)(20,16)
\qbezier(20,16)(25,11)(30,16)
\put(30,16){\line(1,1){4}}

\qbezier(34,20)(52,38)(26,38)%
\qbezier(14,38)(-12,38)(6,20)%
\qbezier(6,20)(-12,2)(14,2)%
\qbezier(26,2)(52,2)(34,20)%

%\qbezier(38,20)(35,19)(34,20)%
\qbezier(30,24)(25,28)(20,24)
\qbezier(20,24)(15,28)(10,24)

%
%\qbezier(30,38)(72,38)(54,20)
%\put(54,20){\line(-1,-1){4}}
%\qbezier(50,16)(45,12)(40,16)
%\qbezier(40,16)(35,12)(30,16)
\qbezier(26,20)(25,22)(24,20)
\qbezier(24,20)(25,18)(30,24)
%\qbezier(30,24)(35,28)(40,24)
%\qbezier(40,24)(45,28)(50,24)
%%


\qbezier(14,20)(15,22)(16,20)
\qbezier(14,20)(15,18)(16,20)

{\allinethickness{1pt}
\qbezier(8,22)(-5,35)(20,35)
\qbezier(20,35)(45,35)(32,22)
%\qbezier(52,22)(45,12)(38,22)
%\qbezier(38,22)(35,25)(32,22)
\qbezier(32,22)(25,12)(18,22)
\qbezier(18,22)(15,25)(12,22)
\qbezier(8,18)(-5,5)(20,5)
\qbezier(20,5)(45,5)(32,18)
%\put(52,18){\line(-1,1){4}}
%\qbezier(48,22)(45,25)(42,22)
%\qbezier(38,18)(35,15)(32,18)
%\put(32,18){\line(-1,1){4}}
\qbezier(28,22)(25,25)(22,22)
\qbezier(18,18)(15,15)(12,18)
\put(12,18){\line(-1,1){4}}
}

\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% map between twisted link diagram and abstract link diagram %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%  abstract vs virtual  %%%%%%
\def\abscrs#1{
\setlength{\unitlength}{#1}
\begin{picture}(75,30)
%plus
\put(0,5){\line(1,1){20}}
\put(0,25){\line(1,-1){8}}
\put(20,5){\line(-1,1){8}}
%
{\allinethickness{.8pt}
\put(25,15){\vector(1,0){10}}
%\put(35,15){\vector(-1,0){10}}
}
{\allinethickness{.2pt}
\qbezier(50,3)(55,13)(60,3)
\qbezier(50,27)(55,17)(60,27)
\qbezier(42,10)(52,15)(42,20)
\qbezier(67,10)(57,15)(67,20)
}

{\allinethickness{1.2pt}
\put(45,5){\line(1,1){20}}
%\put(65,25){\line(-1,-1){7}}
\put(45,25){\line(1,-1){8}}
\put(65,5){\line(-1,1){8}}
}


\end{picture}
}

%%   twist cc ex    %%%%%
\def\twtexcc#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,45)
\qbezier(8,22)(-5,35)(20,35)%1
\qbezier(20,35)(45,35)(32,22)%2
\qbezier(32,22)(25,12)(18,22)%3
%\qbezier(38,22)(35,25)(32,22)%4%
%\qbezier(32,22)(25,12)(18,22)%5
\qbezier(18,22)(15,25)(12,22)%6
\qbezier(8,18)(-5,5)(20,5)%7
\qbezier(20,5)(45,5)(32,18)%8
%\put(52,18){\line(-1,1){4}}%9
%\qbezier(48,22)(45,25)(42,22)%10
%\qbezier(38,18)(35,15)(32,18)%11
\put(32,18){\line(-1,1){4}}%12
\qbezier(28,22)(25,25)(22,22)%13
\qbezier(18,18)(15,15)(12,18)%14
\put(12,18){\line(-1,1){4}}%15

\put(30,20){\circle{5}}%16
%\put(30,20){\circle{5}}
{%s\allinethickness{2pt}
\put(20,38){\line(0,-1){6}}
\put(20,8){\line(0,-1){6}}
}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\abstwtexcc#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,45)
\qbezier(10,24)(1,32)(15,32)
\qbezier(25,32)(39,32)(30,24)
\put(15,32){\line(7,4){4}}\put(20,36){\line(8,3){6}}
%\put(15,32){\line(7,4){11}}
\put(25,32){\line(-7,4){11}}
%\put(52,25){\line(-1,-1){5}}
%\qbezier(47,20)(45,18)(43,20)
%\qbezier(43,20)(45,22)(47,20)
\qbezier(31,16)(39,8)(25,8)%
\qbezier(15,8)(2,8)(10,16)%
\put(15,8){\line(7,-4){11}}
%\put(25,8){\line(-7,-4){11}}
\put(25,8){\line(-7,-4){4}}\put(20,4){\line(-8,-3){6}}

\qbezier(10,16)(15,11)(20,16)
\qbezier(20,16)(25,11)(30,16)
\put(30,16){\line(1,1){4}}

\qbezier(34,20)(52,38)(26,38)%
\qbezier(14,38)(-12,38)(6,20)%
\qbezier(6,20)(-12,2)(14,2)%
\qbezier(26,2)(52,2)(34,20)%

%\qbezier(38,20)(35,19)(34,20)%
\qbezier(30,24)(25,28)(20,24)
\qbezier(20,24)(15,28)(10,24)

%
%\qbezier(30,38)(72,38)(54,20)
%\put(54,20){\line(-1,-1){4}}
%\qbezier(50,16)(45,12)(40,16)
%\qbezier(40,16)(35,12)(30,16)
\qbezier(26,20)(25,22)(24,20)
\qbezier(24,20)(25,18)(30,24)
%\qbezier(30,24)(35,28)(40,24)
%\qbezier(40,24)(45,28)(50,24)
%%


\qbezier(14,20)(15,22)(16,20)
\qbezier(14,20)(15,18)(16,20)

{\allinethickness{1pt}
\qbezier(8,22)(-5,35)(20,35)
\qbezier(20,35)(45,35)(32,22)
%\qbezier(52,22)(45,12)(38,22)
%\qbezier(38,22)(35,25)(32,22)
\qbezier(32,22)(25,12)(18,22)
\qbezier(18,22)(15,25)(12,22)
\qbezier(8,18)(-5,5)(20,5)
\qbezier(20,5)(45,5)(32,18)
%\put(52,18){\line(-1,1){4}}
%\qbezier(48,22)(45,25)(42,22)
%\qbezier(38,18)(35,15)(32,18)
%\put(32,18){\line(-1,1){4}}
\qbezier(28,22)(25,25)(22,22)
\qbezier(18,18)(15,15)(12,18)
\put(12,18){\line(-1,1){4}}
}

\end{picture}
}

%%%  abstract vs virtual  %%%%%%
\def\absvcrs#1{
\setlength{\unitlength}{#1}
\begin{picture}(75,30)
%plus
\put(0,5){\line(1,1){20}}
\put(0,25){\line(1,-1){20}}
%\put(20,5){\line(-1,1){8}}
\put(10,15){\circle{5}}
%
{\allinethickness{.8pt}
\put(25,15){\vector(1,0){10}}
%\put(35,15){\vector(-1,0){10}}
}


\put(40,5){\line(1,1){20}}
\put(40,25){\line(1,-1){10}}
\put(60,5){\line(-1,1){5}}


{\allinethickness{1pt}
\put(45,5){\line(1,1){20}}
\put(45,25){\line(1,-1){7}}
\put(65,5){\line(-1,1){7}}
}

\put(50,5){\line(1,1){20}}
\put(50,25){\line(1,-1){5}}
\put(70,5){\line(-1,1){10}}

\end{picture}
}
%%%  abstract vs twist  %%%%%%
\def\abstwt#1{
\setlength{\unitlength}{#1}
\begin{picture}(35,30)
%plus
\put(5,5){\line(0,1){20}}
{\allinethickness{.8pt}
\put(2,15){\line(1,0){6}}
}
%
{\allinethickness{.8pt}
\put(12,15){\vector(1,0){8}}
%\put(35,15){\vector(-1,0){10}}
}
{\allinethickness{1.2pt}
\put(30,5){\line(0,1){20}}
}
{\allinethickness{.2pt}
\qbezier(27,5)(27,10)(30,15)
\qbezier(30,15)(33,20)(33,25)
\qbezier(33,5)(33,10)(31,13)
\qbezier(29,17)(27,20)(27,25)
%\qbezier(33,5)(33,10)(30,15)
%\qbezier(30,15)(27,20)(27,25)

}


\end{picture}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Example of link diagram realization %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%EXAMPLE OF VIRTUAL LINK%%%%%
\def\vir#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,30)
%%%% diagram
\put(20,16){\ellipse{30}{12}}
\put(20,10){\arc{10}{0.2}{5.98}}
\put(15,10.5){\circle{3}}
\end{picture}
}

%%%%EXAMPLE OF ORIENTED ABSTRACT LINK %%%%
\def\absvirb#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,30)
%%% neighborhood
\put(20,16){\ellipse{26}{8}}
\put(20,16){\ellipse{34}{16}}
\put(22.5,12.5){\allinethickness{2mm}\color{white}\line(1,0){3.5}}
\put(23.,8.5){\allinethickness{2mm}\color{white}\line(1,0){3.5}}


\put(20,10){\arc{7}{0.5}{2.65}}
\put(20,10){\arc{7}{3.7}{5.68}}

\put(20,10){\arc{13}{0.2}{2.85}}
\put(20,10){\arc{13}{3.54}{5.98}}

%%%% diagram
\put(20,16){\ellipse{30}{12}}
\put(20,10){\arc{10}{4.71}{5.98}}
\put(20,10){\arc{10}{0.2}{1.57}}
\put(20,10){\arc{10}{1.57}{2.84}}
\put(20,10){\arc{10}{3.74}{4.71}}
\end{picture}
}
%%%EXAMPLE OF LINK ON ORIENTED SURFACE %%%%%%
\def\survirb#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,30)
%%% neighborhood
\put(20,16){\ellipse{26}{8}}
\put(20,16){\ellipse{34}{16}}
\put(22.5,11.5){\allinethickness{2mm}\color{white}\line(1,0){4}}
\put(22.5,8.5){\allinethickness{2mm}\color{white}\line(1,0){4}}

\put(18,10.1){\arc{10}{4.71}{5.78}}
\put(18,10.1){\arc{10}{0.4}{1.57}}
\put(18,10.1){\dashedarc[.5,1]{10}{1.57}{2.84}}
\put(18,10.1){\dashedarc[.5,1]{10}{3.74}{4.71}}

\put(22,10.1){\arc{10}{4.71}{5.78}}
\put(22,10.1){\arc{10}{0.3}{1.57}}
\put(22,10.1){\dashedarc[.5,1]{10}{1.57}{2.84}}
\put(22,10.1){\dashedarc[.5,1]{10}{3.74}{4.71}}

%%%% diagram
\put(20,16){\ellipse{30}{12}}
\put(20,10){\arc{10}{4.71}{5.98}}
\put(20,10){\arc{10}{0.2}{1.57}}
\put(20,10){\dashedarc[.5,1]{10}{1.57}{2.84}}
\put(20,10){\dashedarc[.5,1]{10}{3.74}{4.71}}

%%% torous
\put(20,15){\ellipse{40}{20}}
\put(20,17){\ellipse{8}{4}}

\end{picture}
}
%%%% EXAMPLE OF TWISTED LINK%%%%%%
\def\twstb#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,30)
\put(20,16){\ellipse{30}{12}}
\put(20,10){\arc{10}{0.2}{5.98}}
\put(15,10.5){\circle{3}}

%\put(20,22){\circle*{1}}%vertex
%\put(20,15){\circle*{1}}%vertex
{%\linethickness{2pt}
\put(20,20){\line(0,1){4}}%bar
\put(20,13){\line(0,1){4}}}%bar

\end{picture}
}
%%%EXAMPLE OF UNORIENTED ABSTRACT LINK %%%%
\def\abstwstb#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,30)
%%% neighborhood
\put(20,16){\ellipse{26}{8}}
%\put(20,16){\color{red}\ellipse{26}{8}}
\put(20,16){\ellipse{34}{16}}
\put(22.5,12.5){\allinethickness{2mm}\color{white}\line(1,0){3.5}}
\put(23.,8.5){\allinethickness{2mm}\color{white}\line(1,0){3.5}}
\put(17,21.5){\allinethickness{5mm}\color{white}\line(1,0){6}}
\put(17,19.9){\line(3,2){2}}\put(21,22.5){\line(3,2){2}}
%\put(17,19.9){\color{red}\line(3,2){6.1}}
\put(17,23.9){\line(3,-2){6.2}}

\put(20,10){\arc{7}{0.5}{2.65}}
\put(20,10){\arc{7}{3.7}{5.68}}

\put(20,10){\arc{13}{0.2}{2.85}}
\put(20,10){\arc{13}{3.54}{5.98}}
\put(17.9,15.5){\allinethickness{3mm}\color{white}\line(1,0){3}}
%\put(17.9,12.8){\color{red}\line(10,12){3.1}}
\put(17.9,12.8){\line(10,12){1}}\put(19.9,15.5){\line(10,12){0.9}}
\put(17.9,16.1){\line(11,-10){3.1}}


%%%% diagram
\put(20,16){\ellipse{30}{12}}
\put(20,10){\arc{10}{4.71}{5.98}}
\put(20,10){\arc{10}{0.2}{1.57}}
\put(20,10){\arc{10}{1.57}{2.84}}
\put(20,10){\arc{10}{3.74}{4.71}}

\end{picture}
}
%%% EXAMPLE OF LINK ON UNORIENTED SURFACE %%%%
\def\surtwstb#1{
\setlength{\unitlength}{#1}
\begin{picture}(40,40)
\put(17.5,18.5){\line(1,-1){9.2}}
%\put(16,20){\line(1,-1){10.5}}
\put(14.5,21.5){\line(-1,1){9.2}}
%{\filltype{white}\color{white}
%\put(16,20){\circle*{3}}}
\put(16,20){\line(1,1){10.5}}
\put(16,20){\line(-1,-1){10.5}}
\put(16,20){\circle{30}}
{
\put(16,22){\line(1,1){9.6}}
\put(16,22){\line(-1,1){9.6}}
\put(16,18){\line(1,-1){9.6}}
\put(16,18){\line(-1,-1){9.6}}
\put(18,20){\line(1,1){9.6}}
\put(14,20){\line(-1,1){9.6}}
\put(18,20){\line(1,-1){9.6}}
\put(14,20){\line(-1,-1){9.6}}
}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% pole %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% pole                                        %%%%%
\def\pole#1{
\setlength{\unitlength}{#1}
\begin{picture}(50,20)
\put(0,10){\line(1,0){20}}
\put(10,10){\line(0,1){3}}
\put(5,8){\path(0,0)(2,2)(0,4)}
\put(15,8){\path(0,0)(-2,2)(0,4)}

\put(25,10){\line(1,0){20}}
\put(35,10){\line(0,1){3}}
\put(40,8){\path(0,0)(2,2)(0,4)}
\put(30,8){\path(0,0)(-2,2)(0,4)}

%\put(3,0){\makebox{I-pole}}
%\put(28,0){\makebox{O-pole}}
\end{picture}
}
%%%pole reduction
\def\polereductA#1{
\setlength{\unitlength}{#1}
\begin{picture}(100,30)
\put(0,20){\line(1,0){30}}
\put(10,20){\line(0,1){3}}
\put(20,20){\line(0,1){3}}
\put(5,18){\path(0,0)(2,2)(0,4)}
\put(15,18){\path(0,0)(-2,2)(0,4)}
\put(25,18){\path(0,0)(2,2)(0,4)}

\put(40,20){\vector(1,0){10}}

\put(60,20){\line(1,0){30}}
\put(75,18){\path(0,0)(2,2)(0,4)}

\end{picture}
}

%%%pole reduction
\def\polereductB#1{
\setlength{\unitlength}{#1}
\begin{picture}(100,30)
\put(0,20){\line(1,0){30}}
\put(10,20){\line(0,1){3}}
\put(20,20){\line(0,1){3}}
\put(5,18){\path(0,0)(-2,2)(0,4)}
\put(15,18){\path(0,0)(2,2)(0,4)}
\put(25,18){\path(0,0)(-2,2)(0,4)}


\put(40,20){\vector(1,0){10}}

\put(60,20){\line(1,0){30}}
\put(75,18){\path(0,0)(-2,2)(0,4)}
\end{picture}
}
%%% DEFINITION OF LOOP INDEX 1 %%%%
\def\polecntA#1{
\setlength{\unitlength}{#1}
\begin{picture}(20,30)
\color{black}
\put(10,10){\oval(20,10)[t]}
\put(5,10){\dashedarc[1,2]{10}{1.51}{3.14}}
\put(15,10){\dashedarc[1,2]{10}{0}{1.51}}
%\put(15,5){\dashbox{2}(10,0){}}
\multiput(5,5)(2,0){5}{\line(1,0){1}}
%\put(20,5){\oval(10,20)[lb]}
\put(4,15){\line(0,1){3}}
\put(6,15){\line(0,-1){3}}
\put(14,15){\line(0,1){3}}
\put(16,15){\line(0,-1){3}}
\multiput(9,17)(1,0){5}{\circle*{.3}}
%%%%%%%%%%kakomi%%%%%%%%%%
\put(7,20){\oval(6,2)[lt]}
\put(7,22){\oval(6,2)[rb]}
\put(13,22){\oval(6,2)[lb]}
\put(13,20){\oval(6,2)[rt]}
\put(4,25){\makebox{$r$ pair}}
\end{picture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% splice of pole diagram
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%DEFINITION OF Splice%%%%%%%
\def\splicepb#1{
\setlength{\unitlength}{#1}
\begin{picture}(200,60)
\color{black}
%\allinethickness{.8pt}
\put(0,15){\line(1,1){20}}
\put(0,35){\line(1,-1){8}}
\put(20,15){\line(-1,1){8}}
\put(0,30){\line(0,1){5}}
\put(0,35){\line(1,0){5}}
\put(15,35){\line(1,0){5}}
\put(20,30){\line(0,1){5}}
\put(30,40){\makebox{A}}

%\put(28,37){\color{red}\makebox{(or B)}}
\put(30,30){\vector(2,1){15}}
\put(30,8){\makebox{B}}
%\put(28,7){\color{red}\makebox{(or A)}}
\put(30,20){\vector(2,-1){15}}


\qbezier(55,55)(65.5,45)(55,35)
\qbezier(75,55)(65.5,45)(75,35)
\put(55,52){\path(0,0)(0,3)(3,3)} %orientation
\put(75,52){\path(0,0)(0,3)(-3,3)} %orientation


\qbezier(55,20)(65.5,10)(75,20)
\qbezier(55,0)(65.5,10)(75,0)
\put(55,17){\path(0,0)(0,3)(3,3)} %orientation
\put(75,17){\path(0,0)(0,3)(-3,3)} %orientation

\put(72,0){\path(0,0)(0,3)(3,3)} %orientation
\put(58,0){\path(0,0)(0,3)(-3,3)} %orientation

\put(65,15){\line(0,-1){3}}
\put(65,5){\line(0,1){3}}

%%%%%minus %%%%%%%%%%%
{
\put(100,15){\line(1,1){8}}
\put(120,35){\line(-1,-1){8}}
\put(100,35){\line(1,-1){20}}
\put(100,30){\line(0,1){5}}
\put(100,35){\line(1,0){5}}
\put(115,35){\line(1,0){5}}
\put(120,30){\line(0,1){5}}
}
\put(130,40){\makebox{B}}
%\put(28,37){\color{red}\makebox{(or B)}}
\put(130,30){\vector(2,1){15}}
\put(130,8){\makebox{A}}
%\put(28,7){\color{red}\makebox{(or A)}}
\put(130,20){\vector(2,-1){15}}


\qbezier(155,55)(165.5,45)(155,35)
\qbezier(175,55)(165.5,45)(175,35)
\put(155,52){\path(0,0)(0,3)(3,3)} %orientation
\put(175,52){\path(0,0)(0,3)(-3,3)} %orientation


\qbezier(155,20)(165.5,10)(175,20)
\qbezier(155,0)(165.5,10)(175,0)
\put(155,17){\path(0,0)(0,3)(3,3)} %orientation
\put(175,17){\path(0,0)(0,3)(-3,3)} %orientation

\put(172,0){\path(0,0)(0,3)(3,3)} %orientation
\put(158,0){\path(0,0)(0,3)(-3,3)} %orientation

\put(165,15){\line(0,-1){3}}
\put(165,5){\line(0,1){3}}

\end{picture}
}


